Low-Level Bi-Abduction

The paper proposes a new static analysis designed to handle open programs, i.e., fragments of programs, with dynamic pointer-linked data structures - in particular, various kinds of lists - that employ advanced low-level pointer operations. The goal is to allow such programs be analysed without a need of writing analysis harnesses that would first initialise the structures being handled. The approach builds on a special flavour of separation logic and the approach of bi-abduction. The code of interest is analyzed along the call tree, starting from its leaves, with each function analysed just once without any call context, leading to a set of contracts summarizing the behaviour of the analysed functions. In order to handle the considered programs, methods of abduction existing in the literature are significantly modified and extended in the paper. The proposed approach has been implemented in a tool prototype and successfully evaluated on not large but complex programs.

==> img/ls-dls.tex <==
%set list item style (circle can be changed to rectangle)
\tikzset{
  listitem/.style={circle,draw,thick,minimum size=18pt}
}
\pgfdeclarelayer{background}
\pgfsetlayers{background,main}
\begin{tikzpicture}%[shorten >=0.5pt] %% use for shorter arrows
  \pgfmathsetmacro{\xr}{-0.5}; %% rectangle x position
  \pgfmathsetmacro{\yr}{0.5};  %% rectangle y position

  \node[listitem,red,fill=white] (x) at (0,0) {$x$};
  \node[listitem]       (y) at (1.5,0) {\color{red}$y$};
  \node                 (a) at (2.5,0) {$...$};
  \node[listitem]       (b) at (3.5,0) {};
  \node[listitem]       (c) at (5,0) {};

  %labels
  \draw (x) node[below,yshift=-15pt] {$\varepsilon_1$};
  \draw (c) node[below,yshift=-15pt] {$\varepsilon_2$};

  %rectangle
  \draw (\xr,-\yr) rectangle(4,\yr) ;
  \draw (\xr,\yr) node[above right]{\color{red}$\Lambda(x,y)$} ;

  %next-links
  \draw[->,thick,red] (x) to (y);
  \draw[->,thick] (y) to (a);
  \draw[->,thick] (a) to (b);
  \draw[->,thick] (b) to (c);
  % Highlight x. Use layers to draw behind everything.
  \begin{pgfonlayer}{background}
    \node (x) at (0,0) [draw,circle,,line width=1.6em,red!30] {};
  \end{pgfonlayer}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% second part shifted
    \coordinate (shift) at (8,0);
    \begin{scope}[shift=(shift)]
      \node[listitem,densely dotted] (y) at (-1.5,0) {\color{red}$y$};
      \node[listitem,red,fill=white] (x) at (0,0) {$x$};
      \node[listitem]       (z) at (1.5,0) {\color{red}$z$};
      \node                 (a) at (2.5,0) {$...$};
      \node[listitem]       (b) at (3.5,0) {};
      \node[listitem]       (c) at (5,0) {};

      %labels
      \draw (y) node[below,yshift=-15pt] {$\varepsilon_2$};
      \draw (x) node[below,yshift=-15pt] {$\varepsilon_1$};
      \draw (b) node[below,yshift=-15pt] {$\varepsilon'_1$};
      \draw (c) node[below,yshift=-15pt] {$\varepsilon'_2$};

      %rectangle
      \draw (\xr,-\yr) rectangle(4,\yr) ;
      \draw (\xr,\yr) node[above right]{\color{red}$\Lambda(x,y,z)$} ;

      %next-links
      \draw[->,thick] (y) edge[bend left] (x);
      \draw[->,red,thick] (x) edge[bend left] (z);
      \draw[->,thick] (z) edge[bend left] (a);
      \draw[->,thick] (a) edge[bend left] (b);
      \draw[->,thick] (b) edge[bend left] (c);
      %prev-links
      \path[->,red,thick] (x) edge[bend left] (y);
      \path[->,thick] (z) edge[bend left] (x);
      \path[->,thick] (a) edge[bend left] (z);
      \path[->,thick] (b) edge[bend left] (a);
      \path[->,thick] (c) edge[bend left] (b);
      % Highlight x. Use layers to draw behind everything.
      \begin{pgfonlayer}{background}
        \node (x) at (0,0) [draw,circle,,line width=1.6em,red!30] {};
      \end{pgfonlayer}
    \end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}


==> img/split-pt-bl-right.tex <==

\begin{tikzpicture}[line width=0.8pt]
% x coordinates
  \pgfmathsetmacro{\xw}{3.3};
  \pgfmathsetmacro{\xa}{2};
  \pgfmathsetmacro{\xb}{\xa+\xw};
  \pgfmathsetmacro{\xc}{\xa+\xw+1.5};
  \pgfmathsetmacro{\xd}{\xc+\xw};
  \pgfmathsetmacro{\ya}{0.5};
  \pgfmathsetmacro{\ye}{4.0};
%  \coordinate (A) at (\xa,3);
%  \coordinate (B) at (\xa,2);

  \draw[->,thin,gray] (0,\ye) -- (0,0.5) node[below]{offsets};
  \draw (0,\ye) node[left,gray]{0};
%box1
  \filldraw[draw=black,color=gray!20] (\xa,2) rectangle (\xb,3);
  \draw (\xa,0) -- (\xa,\ye+0.5) ++(\xw/2,0) node{\vdots};
  \draw (\xb,\ye+0.5) -- (\xb,0) ++(-\xw/2,0) node{\vdots};
  \draw (\xa,\ye) node[left]{$\bBlock(\varepsilon)$} -- (\xb,\ye);
  \draw (\xa,3) node[left]{$\varepsilon$} -- (\xb,3);
  \draw (\xa,2) node[left]{$\varepsilon+l$} -- (\xb,2);
%box2
  \filldraw[draw=black,color=gray!20] (\xc,\ya) rectangle (\xd,3.5);
  \draw (\xc,0) -- (\xc,\ye+0.5) ++(\xw/2,0) node{\vdots};
  \draw (\xd,\ye+0.5) -- (\xd,0) ++(-\xw/2,0) node{\vdots};
  \draw (\xc,\ye) node[left]{$\bBlock(\varepsilon')$} -- (\xd,\ye);
  \draw (\xc,3.5) node[left]{$\varepsilon'$} -- (\xd,3.5);
  \draw[thin,dashed] (\xc,3) -- (\xd,3);
  \draw[thin,dashed] (\xc,2) -- (\xd,2);
  \draw (\xc,\ya) -- (\xd,\ya);
%links
  \draw[gray,thin,dashed] (\xb,3) -- (\xc,3);
  \draw[gray,thin,dashed] (\xb,2) -- (\xc,2);
%labels
  \draw [decorate,decoration={brace,amplitude=3pt},xshift=0pt,yshift=0pt]
        (\xa+0.7,3) -- (\xa+0.7,2) node [right,black,midway,xshift=0.2cm] {$\zeta$};

  \pgfmathsetmacro{\ts}{0.35};          % arrow distance
  \pgfmathsetmacro{\tx}{\ts+0.09};      % tics size
  \pgfmathsetmacro{\txtx}{\ts+0.11};      % label distance
  \draw [decorate,decoration={brace,amplitude=3pt}]
        (\xc+0.3,3.5) -- (\xc+0.3,3.0) node [right,black,midway,xshift=0.1cm] {$m[\varepsilon-\varepsilon']$};
 \draw [decorate,decoration={brace,amplitude=3pt}]
        (\xc+0.3,3) -- (\xc+0.3,2) node [right,black,midway,xshift=0.1cm] {$m[l]$};
  \draw [decorate,decoration={brace,amplitude=3pt}]
        (\xc+0.3,2) -- (\xc+0.3,\ya) node [right,black,midway,xshift=0.1cm]
{$m[z]$};
  \draw [decorate,decoration={brace,amplitude=5pt,aspect=0.35}]
        (\xd,3.5) -- (\xd,\ya) node [right,black,pos=0.35,xshift=0.1cm] {$m[\expressionSize]$};

\end{tikzpicture}




==> img/split-pt-pt-right.tex <==

\begin{tikzpicture}[line width=0.8pt]
% x coordinates
  \pgfmathsetmacro{\xw}{3.3};
  \pgfmathsetmacro{\xa}{2};
  \pgfmathsetmacro{\xb}{\xa+\xw};
  \pgfmathsetmacro{\xc}{\xa+\xw+1.5};
  \pgfmathsetmacro{\xd}{\xc+\xw};
  \pgfmathsetmacro{\ya}{0.5};
  \pgfmathsetmacro{\ye}{4.0};
%  \coordinate (A) at (\xa,3);
%  \coordinate (B) at (\xa,2);

  \draw[->,thin,gray] (0,\ye) -- (0,0.5) node[below]{offsets};
  \draw (0,\ye) node[left,gray]{0};
%box1
  \filldraw[draw=black,color=gray!20] (\xa,2) rectangle (\xb,3);
  \draw (\xa,0) -- (\xa,\ye+0.5) ++(\xw/2,0) node{\vdots};
  \draw (\xb,\ye+0.5) -- (\xb,0) ++(-\xw/2,0) node{\vdots};
  \draw (\xa,\ye) node[left]{$\bBlock(\varepsilon)$} -- (\xb,\ye);
  \draw (\xa,3) node[left]{$\varepsilon$} -- (\xb,3);
  \draw (\xa,2) node[left]{$\varepsilon+l$} -- (\xb,2);
%box2
  \filldraw[draw=black,color=gray!20] (\xc,\ya) rectangle (\xd,3.5);
  \draw (\xc,0) -- (\xc,\ye+0.5) ++(\xw/2,0) node{\vdots};
  \draw (\xd,\ye+0.5) -- (\xd,0) ++(-\xw/2,0) node{\vdots};
  \draw (\xc,\ye) node[left]{$\bBlock(\varepsilon')$} -- (\xd,\ye);
  \draw (\xc,3.5) node[left]{$\varepsilon'$} -- (\xd,3.5);
  \draw[thin,dashed] (\xc,3) -- (\xd,3);
  \draw[thin,dashed] (\xc,2) -- (\xd,2);
  \draw (\xc,\ya) -- (\xd,\ya);
%links
  \draw[gray,thin,dashed] (\xb,3) -- (\xc,3);
  \draw[gray,thin,dashed] (\xb,2) -- (\xc,2);
%labels
  \draw [decorate,decoration={brace,amplitude=3pt},xshift=0pt,yshift=0pt]
        (\xa+0.7,3) -- (\xa+0.7,2) node [right,black,midway,xshift=0.2cm] {$\zeta$};

  \pgfmathsetmacro{\ts}{0.35};          % arrow distance
  \pgfmathsetmacro{\tx}{\ts+0.09};      % tics size
  \pgfmathsetmacro{\txtx}{\ts+0.11};      % label distance
  \draw (\xd+\txtx,3.25) node[right]{$k$};
  \draw (\xd+\txtx,2.50) node[right]{$l$};
  \draw (\xd+\txtx,1.55) node[below right,align=left]{$z$};
  \draw [decorate,decoration={brace,amplitude=3pt}]
        (\xc+0.7,3.5) -- (\xc+0.7,3.0) node [right,black,midway,xshift=0.1cm] {$\substitution{\expressionAlt'}{0}{k}$};
  \draw [decorate,decoration={brace,amplitude=3pt}]
        (\xc+0.7,3) -- (\xc+0.7,2) node [right,black,midway,xshift=0.1cm] {$\substitution{\expressionAlt'}{k}{k+l}=\zeta$};
  \draw [decorate,decoration={brace,amplitude=3pt}]
        (\xc+0.7,2) -- (\xc+0.7,\ya) node [right,black,midway,xshift=0.1cm] {$\substitution{\expressionAlt'}{k+l}{l'}$};
  \draw [decorate,decoration={brace,amplitude=5pt,aspect=0.35}]
        (\xc,3.5) -- (\xc,\ya) node [right,black,pos=0.35,xshift=0.1cm] {$\zeta'$};
%size tics
  \draw[gray,thin] (\xd,3.5) -- ++(\tx,0);
  \draw[gray,thin] (\xd,3.0) -- ++(\tx,0);
  \draw[gray,thin] (\xd,2.0) -- ++(\tx,0);
  \draw[gray,thin] (\xd,\ya) -- ++(\tx,0);
% arrows
  \draw[<->,thin] (\xd+\ts,\ya) -- (\xd+\ts,2);
  \draw[<->,thin] (\xd+\ts,2) -- (\xd+\ts,3);
  \draw[<->,thin] (\xd+\ts,3) -- (\xd+\ts,3.5);

\end{tikzpicture}

